Decoding of Non-Binary LDPC Codes Using the Information Bottleneck Method

Recently, a novel lookup table based decoding method for binary low-density parity-check codes has attracted considerable attention. In this approach, mutual-information maximizing lookup tables replace the conventional operations of the variable nodes and the check nodes in message passing decoding. Moreover, the exchanged messages are represented by integers with very small bit width. A machine learning framework termed the information bottleneck method is used to design the corresponding lookup tables. In this paper, we extend this decoding principle from binary to non-binary codes. This is not a straightforward extension, but requires a more sophisticated lookup table design to cope with the arithmetic in higher order Galois fields. Provided bit error rate simulations show that our proposed scheme outperforms the log-max decoding algorithm and operates close to sum-product decoding.

==> images/BERSimulation.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xmin=0.915, xmax=2.785,
ymin=1.22047221952271e-05, ymax=0.241359762172869,
ymode=log,
tick align=outside,
tick pos=left,
xmajorgrids,
xminorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
yminorgrids,
ylabel= bit error rate,
xlabel=$E_b/N_0$ in dB,
minor x tick num=4,
y grid style={white!69.01960784313725!black},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
legend cell align={left},
legend entries={{Sum-product},{Log-max},{Information Bottleneck}}
]
% \addplot [semithick,mark=square*, DarkBlue, dashed]
% table {%
% 1 0.0874183006535948
% 1.17 0.0689499484004128
% 1.34 0.0302287581699346
% 1.51 0.010307953826692
% 1.68 0.00229916921885451
% 1.85 0.000679147732054195
% 2.02 0.000159426243017574
% 2.19 1.91340476711131e-05
% 2.36 -1
% 2.53 -1
% 2.7 -1
% };
\addplot [semithick, mark=otimes*, DarkOrange, dashed]
table {%
1 0.0838235294117647
1.17 0.0695949432404541
1.34 0.0351417594064653
1.51 0.0145509353166554
1.68 0.00329231433506045
1.85 0.000935559408948765
2.02 0.000210761034400192
2.19 3.5760019616925e-05
2.36 -1
2.53 -1
2.7 -1
};
\addplot [semithick,mark=triangle*, DarkRed, dashed]
table {%
1 0.153952205882353
1.17 0.139297385620915
1.34 0.117201426024955
1.51 0.114527629233512
1.68 0.0756920415224913
1.85 0.0595821661998133
2.02 0.028212348769295
2.19 0.00539811066126856
2.36 0.00165331477859686
2.53 0.000404934260525916
2.7 3.4086525313843e-05
};
\addplot [semithick, DarkGreen, dashed, mark=x]
table {%
1 0.124264705882353
1.17 0.0980392156862745
1.34 0.0720315904139434
1.51 0.0456057422969188
1.68 0.0175193316763325
1.85 0.00767623000120294
2.02 0.00223311546840959
2.19 0.000366659055380886
2.36 3.36588667767321e-05
2.53 -1
2.7 -1
};
\end{axis}

\end{tikzpicture}


==> images/BERSimulation_new.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xmin=0.915, xmax=2.785,
ymin=4.4e-06, ymax=0.250798370513064,
ymode=log,
tick align=outside,
tick pos=left,
xmajorgrids,
xminorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
yminorgrids,
y grid style={white!69.01960784313725!black},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
legend cell align={left},
%legend entries={{Sum-product},{Log-max},{Information Bottleneck}},
ylabel= bit error rate,
xlabel=$E_b/N_0$ in dB,
]
\addplot [semithick, mark=otimes*, DarkOrange, solid]
table {%
1 0.077359068627451
1.17 0.0581680346557228
1.34 0.0308490680222706
1.51 0.0112900363765416
1.68 0.00389295503147496
1.85 0.00119915444687904
2.02 0.000227191333154266
2.19 3.40341515763012e-05
2.36 3.60575767385361e-06
2.53 -1
2.7 -1
};
\addplot [semithick,mark=triangle*, DarkRed, solid]
table {%
1 0.145328719723183
1.17 0.125735294117647
1.34 0.119631185807656
1.51 0.106846932321316
1.68 0.0845179738562092
1.85 0.0500288350634371
2.02 0.0267763019186169
2.19 0.00731360138992306
2.36 0.00152034598502453
2.53 0.000260755963583136
2.7 4.04583964621007e-05
2.9 4.04583964621007e-06
};
\addplot [semithick, DarkGreen, mark=x]
table {%
1 0.114973262032086
1.17 0.0969551282051282
1.34 0.0640082956259427
1.51 0.046499260081391
1.68 0.0263667440660475
1.85 0.0101052716168435
2.02 0.0020620338815627
2.19 0.000335118409615682
2.36 3.95313148651737e-05
2.53 4.28866285913352e-06
2.7 -1
};

\coordinate (spypoint) at (axis cs:4.13,3e-4);
\coordinate (magnifyglass) at (axis cs:4.7,8e-2);


\tikzstyle{mybox4} = [draw=black, fill=white, thin,
rectangle,rounded corners, inner sep=2pt, inner ysep=2pt]
\node [mybox4](boxlog) at (axis cs:2.43,4e-2){%
	\begin{minipage}{0.13\textwidth}
	\begin{flushleft}
	\small {\color{DarkRed} log-max decoding}\\
	%\small {\color{red}double LLRs}\\
	\end{flushleft} 
	\end{minipage}
};  
\draw (boxlog.south) edge[-latex] (axis cs:2.13, 1e-2);

\tikzstyle{mybox2} = [draw=black, fill=white, thin,
rectangle,rounded corners, inner sep=2pt, inner ysep=2pt]
\node [mybox2](boxbp) at (axis cs:1.4,5e-4){%
	\begin{minipage}{0.16\textwidth}
	\begin{flushleft}
	\small {\color{DarkOrange}sum-product decoding}\\
	%\small {\color{green!50.0!black}quantized channel output}\\
	\end{flushleft}
	\end{minipage}
};  

\draw (boxbp.east) edge[-latex] (axis cs:1.95,5e-4);


\tikzstyle{mybox3} = [draw=black, fill=white, thin,
rectangle,rounded corners, inner sep=2pt, inner ysep=2pt]
\node [mybox3](boxib) at (axis cs:1.5,1e-4){%
	\begin{minipage}{0.16\textwidth}
	\begin{centering}
	\small {\color{DarkGreen}proposed information bottleneck decoding}\\
	%\small {\color{DarkGreen} proposed, $4$ bit integers}\\
	\end{centering}
	\end{minipage}
};  

\draw (boxib.east) edge[-latex] (axis cs:2.3,1e-4);

\node (GI5a) [fill=white, text=black, inner sep = 0pt] at (axis cs:2.1,1e-5) {\small $0.15$ dB};   
\draw (axis cs:2.3,1e-5) edge[latex-latex] (axis cs:2.45,1e-5);

\node (GI5b) [fill=white, text=black, inner sep = 0pt] at (axis cs:2.54,4e-5) {\small $0.5$ dB};   
\draw (axis cs:2.15,6e-5) edge[latex-latex] (axis cs:2.65,6e-5);


\end{axis}


%\spy[width=1.5cm,height=0.8cm] on (spypoint) in node[fill=white] at (magnifyglass);



%
%\end{scope}

\end{tikzpicture}

==> images/ChannelCombinerStandAlone.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\usepackage{tikz}
\usetikzlibrary{IBG}
\usetikzlibrary{plotmarks}
\usetikzlibrary{shapes}
\usetikzlibrary{arrows}
\usetikzlibrary{spy,backgrounds}
\usepackage{tikz-3dplot}
\usetikzlibrary{positioning,chains,fit,shapes,calc}
\usetikzlibrary{pgfplots.groupplots}
\usepackage{forloop}
\usepackage{tkz-tab}
\usepackage{caption}

\begin{document}
\begin{tikzpicture}[hv path/.style={to path={-| (\tikztotarget)}},
vh path/.style={to path={|- (\tikztotarget)}}]



% Define nodes
\matrix [row sep=2mm,column sep=2mm] {
	%1
	\node[latent]	(y1) {$y_1$};& & & &; \\[-3mm]
	%2
	&  \IBGnode {IBN11} {$x_{1,1}$} {} {}; &  \node[latent] (t11) {$t_{1,1}$}; & \\[-3mm]
	%3
	\node[latent]	(y2) {$y_2$};& & & &; \\[-3mm]
	%4
	& & &; \IBGnode {IBN_21} {$x_{2,1}$} {} {}; & \node[latent] (t21) {$t$};& \\[-3mm]
	\node[latent]	(y3) {$y_3$};& & & &; \\[-3mm]
	%5
	&; \IBGnode {IBN_12} {$x_{1,2}$} {} {}; & \node[latent] (t12) {$t_{1,2}$};& \\[-3mm]
	%6
	\node[latent]	(y4) {$y_4$};& & & & & \\
};

%\plate{open_node} { %
%	(IBN_12)(IBN_21)(IBN11) %  	
%}{};



\graph [use existing nodes] {
	%hr -- IBN_rk -- dre ;
	%rk -- IBN_rk;
	y1 --[hv path] IBN11 --t11 ;
	y2 --[hv path] IBN11;
	y3 --[hv path] IBN_12 --t12 ;
	y4 --[hv path] IBN_12;
	t12 --[hv path] IBN_21 --t21 ;
	t11 --[hv path] IBN_21;
};


%\plate{open_node}{(fac_r1)(t2)(fac_h3)}{};

\end{tikzpicture}


\end{document}

==> images/CheckNodeStandAlone.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\usepackage{tikz}
\usetikzlibrary{IBG}
\usetikzlibrary{plotmarks}
\usetikzlibrary{shapes}
\usetikzlibrary{arrows}
\usetikzlibrary{spy,backgrounds}
\usepackage{tikz-3dplot}
\usetikzlibrary{positioning,chains,fit,shapes,calc}
\usetikzlibrary{pgfplots.groupplots}
\usepackage{forloop}
\usepackage{tkz-tab}
\usepackage{caption}

\begin{document}
\begin{tikzpicture}[hv path/.style={to path={-| (\tikztotarget)}},
vh path/.style={to path={|- (\tikztotarget)}}]



% Define nodes
\matrix [row sep=2mm,column sep=2mm] {
	%1
	\node[latent]	(y0) {$y_0$};&  \IBGnode {IBN01} {$s'_{0}$} {} {}; & \node[latent]	(tprime0) {$t'_0$};& & &; \\[-3mm]
	%2
	& & & \IBGnode {IBN11} {$x_{1,0}$} {} {}; &  \node[latent] (t11) {$t_{1,1}$}; & \\[-3mm]
	%3
	\node[latent]	(y1) {$y_1$};& \IBGnode {IBN02} {$s'_{1}$} {} {};  & \node[latent]	(tprime1) {$t'_1$};& & &; \\[-3mm]
	%4
	& & & & &; \IBGnode {IBN_21} {$x_{2,0}$} {} {}; & \node[latent] (t21) {$t$};&  \IBGnode {IBN_31} {$s_{\text{out}}$} {} {};& \node[latent] (t31) {$t_{\text{out}}$};& \\[-3mm]
	\node[latent]	(y2) {$y_2$};& \IBGnode {IBN03} {$s'_{2}$} {} {}; & \node[latent]	(tprime2) {$t'_2$};& & &; \\[-3mm]
	%5
	& &  &; \IBGnode {IBN_12} {$x_{1,1}$} {} {}; & \node[latent] (t12) {$t_{1,2}$};& \\[-3mm]
	%6
	\node[latent]	(y3) {$y_3$};& \IBGnode {IBN04} {$s'_{3}$} {} {};  & \node[latent]	(tprime3) {$t'_3$};& & & & \\
};

%\plate{open_node} { %
%	(IBN_12)(IBN_21)(IBN11) %  	
%}{};



\graph [use existing nodes] {
	%hr -- IBN_rk -- dre ;
	%rk -- IBN_rk;
	
	y0 -- IBN01 -- tprime0 --[hv path] IBN11 --t11 ;
	y1 -- IBN02 -- tprime1 --[hv path] IBN11;
	y2 -- IBN03 -- tprime2 --[hv path] IBN_12 --t12 ;
	y3 -- IBN04 -- tprime3 --[hv path] IBN_12;
	t12 --[hv path] IBN_21 --t21 --IBN_31-- t31 ;
	t11 --[hv path] IBN_21;
};


%\plate{open_node}{(fac_r1)(t2)(fac_h3)}{};

\end{tikzpicture}


\end{document}

==> images/IBG_check.tex <==
\begin{tikzpicture}[hv path/.style={to path={-| (\tikztotarget)}},
vh path/.style={to path={|- (\tikztotarget)}}]



% Define nodes
\matrix [row sep=2mm,column sep=5mm] {
	%1
	\node[latent]	(y0) {$y_1^\text{in}$}; \\[-6.5mm]
	&  \IBGnode {IBN01} {$c'_{1}$} {} {}; & \node[latent]	(tprime0) {$t'_1$};& & &; \\[-6.5mm]
	\node[latent]	(h0) {$h_1$};\\[-1.5mm]
	\node[latent]	(y1) {$y_2^\text{in}$};\\[-6.5mm]
	& \IBGnode {IBN02} {$c'_{2}$} {} {};  & \node[latent]	(tprime1) {$t'_2$};& & &; \\[-6.5mm]
	\node[latent]	(h1) {$h_2$};\\[-5mm]
	& & & &; \IBGnode {IBN_21} {$c_0'$} {} {}; & \node[latent] (t21) {$t_0'$};&  \IBGnode {IBN_31} {$c_{0}$} {} {};& \node[latent] (t31) {$t_0^\text{out}$};& \\[-5mm]
	\node[latent]	(y2) {$y_3^\text{in}$};& & & & & \\[-6.5mm]
	& \IBGnode {IBN03} {$c'_{3}$} {} {}; & \node[latent]	(tprime2) {$t'_3$};& & &\node[latent]	(hinv) {$h_0^{-1}$}; \\[-6.5mm]
	\node[latent]	(h2) {$h_3$};\\[-1.5mm]
	\node[latent]	(y3) {$y_4^\text{in}$}; \\[-6.5mm]
	& \IBGnode {IBN04} {$c'_{4}$} {} {};  & \node[latent]	(tprime3) {$t'_4$};& & & & \\[-6.5mm]
	\node[latent]	(h3) {$h_4$};\\[-5mm]
};

%\plate{open_node} { %
%	(IBN_12)(IBN_21)(IBN11) %  	
%}{};



\graph [use existing nodes] {
	%hr -- IBN_rk -- dre ;
	%rk -- IBN_rk;
	
	y0 -- IBN01 -- tprime0 -- IBN_21 --t21 --IBN_31-- t31 ;
	h0 -- IBN01;
	y1 -- IBN02 -- tprime1 -- IBN_21;
	h1 -- IBN02;
	y2 -- IBN03 -- tprime2 -- IBN_21;
	h2 -- IBN03;
	y3 -- IBN04 -- tprime3 -- IBN_21;
	h3 -- IBN04;
	hinv -- IBN_31;
	};

\node[above= 2pt of IBN01.west,inner sep=0pt] (circ1) {\circled{1}};
\node[draw, rectangle,dashdotted, fit=(IBN01)(IBN04)(circ1), inner sep=4pt] (plate) {};

\node[above= 2pt of IBN_21.west,inner sep=0pt] (circ2) {\circled{2}};
\node[draw, rectangle,dashdotted, fit=(IBN_21)(circ2), inner sep=4pt] (plate2) {};

\node[above= 2pt of IBN_31.west,inner sep=0pt] (circ3) {\circled{3}};
\node[draw, rectangle,dashdotted, fit=(IBN_31)(circ3), inner sep=4pt] (plate3) {};
	
\node[draw, rectangle,dashed, fit=(IBN01)(IBN04)(IBN_31)(circ1), inner sep=8pt] (plate4) {};
\node[below= 2pt of plate4.south] () {$\arg\max\limits_{p(t_0^\text{out}|y_1^\text{in}, h_1, \ldots, y_{4}^\text{in},h_4,h_0^{-1})} \text{I}(C_0;T_0^\text{out})$};
	

%\plate{open_node}{(fac_r1)(t2)(fac_h3)}{};

\end{tikzpicture}


==> images/IBG_combi.tex <==
\begin{tikzpicture}[hv path/.style={to path={-| (\tikztotarget)}},
vh path/.style={to path={|- (\tikztotarget)}}]



% Define nodes
\matrix [row sep=2mm,column sep=9mm] {
	%1
	\node[latent]	(y1) {$y_{k,0}$};& & &; \\[-7mm]
	%2
	&  \IBGnode {IBN11} {$(b_{k,0},b_{k,1})$} {} {}; &  \node[latent] (t11) {$t_{k,0}$}; \\[-7mm]
	%3
	\node[latent]	(y2) {$y_{k,1}$};& & &; \\[-5mm]
	%4
	& & &; \IBGnode {IBN_21} {$c_k$} {} {}; & \node[latent] (t21) {$t_k$};\\[-5mm]
	\node[latent]	(y3) {$y_{k,2}$};& & &; \\[-7mm]
	%5
	&; \IBGnode {IBN_12} {$(b_{k,2},b_{k,3})$} {} {}; & \node[latent] (t12) {$t_{k,1}$}; \\[-7mm]
	%6
	\node[latent]	(y4) {$y_{k,3}$};& & &  \\
};


\node[draw, rectangle,dashed, fit=(IBN_12)(IBN_21)(IBN11), inner sep=8pt] (plate) {};

\node[below= 2pt of plate.south] () {$\arg\max\limits_{p(t_k|\mathbf{y}_k)} \text{I}(C_k;T_k)$};


%\plate{open_node} { %%
%	(IBN_12)(IBN_21)(IBN11) %  	
%}{};



\graph [use existing nodes] {
	%hr -- IBN_rk -- dre ;
	%rk -- IBN_rk;
	y1 --IBN11 --t11 ;
	y2 --IBN11;
	y3 --IBN_12 --t12 ;
	y4 --IBN_12;
	t12 --IBN_21 --t21 ;
	t11 --IBN_21;
};

%\node[below=2pt of t21]{$\max$\newline I$(C_k;T_k)$};
%\plate{open_node}{(fac_r1)(t2)(fac_h3)}{};
\end{tikzpicture}


==> images/IBG_simpleLUT.tex <==
\begin{tikzpicture}
 
 % Define nodes
\matrix [row sep=2mm,column sep=5mm] {
	%1
	\node[latent]	(y0) {$y_0$}; \\[-5mm]
	&  \IBGnode {IBN01} {$x$} {} {}; & \node[latent]	(t1) {$t$}; \\[-5mm]
	\node[latent]	(y2) {$y_1$}; \\[-1.5mm]
};

%\plate{open_node} { %
%	(IBN_12)(IBN_21)(IBN11) %  	
%}{};



\graph [use existing nodes] {
	%hr -- IBN_rk -- dre ;
	%rk -- IBN_rk;
	
	y0 -- IBN01 -- t1 ;
	y2 -- IBN01 -- t1 ;
	};
 
 
\end{tikzpicture}


==> images/IBG_var.tex <==
\begin{tikzpicture}[hv path/.style={to path={-| (\tikztotarget)}},
vh path/.style={to path={|- (\tikztotarget)}}]



% Define nodes
\matrix [row sep=2mm,column sep=5mm] {
	%1
	\node[latent]	(y0) {$y_\text{ch}^\text{in}$};& & & &; \\
%	\node[latent]	(y1) {$m_1^\text{in}$};& & & &; \\[-5mm]
	\node[latent]	(y1) {$y_1^\text{in}$};& & & &; \IBGnode {IBN_21} {$c$} {} {}; & \node[latent] (t21) {$t_0^\text{out}$};& \\%[-5mm]
	\node[latent] (y2) {$y_2^\text{in}$};& & & &; \\
%	\node[latent]	(y3) {$m_3^\text{in}$};& & & & & \\
};

%\plate{open_node} { %
%	(IBN_12)(IBN_21)(IBN11) %  	
%}{};



\graph [use existing nodes] {
	%hr -- IBN_rk -- dre ;
	%rk -- IBN_rk;
	y0 -- IBN_21 --t21 ;
	y1 -- IBN_21;
	y2 -- IBN_21;
%	y3 -- IBN_21;
	};



%\node[draw, rectangle,dashed, fit=(IBN_21), inner sep=8pt] (plate4) {};
%\node[below= 2pt of plate4.south] () {$\arg\max\limits_{p(m_0^\text{out}|m_1^\text{in}, m_2^\text{in}, \ldots, m_{d_\text{c}-1}^\text{in})} \text{I}(C_0;M_0^\text{out})$};
	

%\plate{open_node}{(fac_r1)(t2)(fac_h3)}{};

\end{tikzpicture}


==> images/IB_setup.tex <==
\begin{tikzpicture}
 
 \node (X) {$X$};
 \node[right = 0.7cm of X] (Y) {$Y$};
 \node[right = 0.7cm of Y] (T) {$T$};
 
 
 \draw[->,>=stealth] (X) --  node[] {} (Y);
 \draw[->,>=stealth] (Y) --  node[label= below:$\min\limits_{p(t|y)} \text{I}(Y;T)$] {} (T);
 
 \draw[<->,>=stealth] (X)  to [bend left=30] node[pos=0.5,above] {$\max\limits_{p(t|y)} \text{I}(X;T)$}  (T);
 
\end{tikzpicture}


==> images/message_exchange.tex <==
\begin{tikzpicture}
\node[latent] (b113){\small $b_1$};
\node[latent, left = 0.1 cm of b113,opacity=0.5] (b112){\small $ $};
\node[latent, right = 0.1 cm of b113,opacity=0.5] (b120){\small $ $};
\node[latent, right = 1.4cm of b113] (b172){\small $b_2$};
\node[latent, right = 1.55cm of b172] (b210){\small $b_{d_\text{c}-1}$};
\node[latent, right = 0.5cm of b210] (b711){\small $x$};
\node[right = -0.1cm of b172,yshift=0.5cm](invisiblebitnode){};
\node[right = 0.1cm of b172,yshift=0.5cm](invisiblebitnode2){};
\node[right = 0.3cm of b172,yshift=0.5cm](invisiblebitnode3){};

\node[factor,above = 1.75cm of b172, xshift=+0cm,anchor=south](cn0){};
\node[factor,right=2 cm of cn0,opacity=0.2](cn1){};
\node[factor,left=2 cm of cn0,opacity=0.2](cn2){};
\node[factor,left=.75 cm of cn2,opacity = 0.0,yshift=-0.2cm](cninvleft){};
\node[factor,left=.75 cm of cn2,opacity = 0.0,yshift=-0.8cm](cninvleft2){};
\node[factor,left=.75 cm of cn2,opacity = 0.0,yshift=-1.2cm](cninvleft3){};
\node[factor,right=.75 cm of cn1,opacity = 0.0,yshift=-0.2cm](cninvright){};
\node[factor,right=.75 cm of cn1,opacity = 0.0,yshift=-0.8cm](cninvright2){};
\node[factor,right=.75 cm of cn1,opacity = 0.0,yshift=-1.2cm](cninvright3){};
%\node[factor,right=1 cm of cn2,opacity = 0.1](cn2){};

%\node[factor,right=2 cm of cn1,opacity = 0.1](cn3){};


%\node[factor,left=1 cm of cn0,opacity = 0.2](cn2){};

%\node[right of=b113,xshift =-0.22cm](dots0){$\ldots$};
\node[left of=b112,xshift =+0.35cm](dots1){$\ldots$};
\node[above of=dots1,xshift =+0cm,yshift=1.425cm](dotscnleft){$\ldots$};

\node[left of=b172,xshift =+0.35cm](dots2){$\ldots$};
\node[right of=b172,xshift =-0.2cm](dots3){$\ldots$};
\node[left of=b711,xshift =+0.39cm](dots4){$\ldots$};
\node[right of=b711,xshift =-0.3cm](dots5){$\ldots$};
\node[above of=dots5,xshift =+0cm,yshift=1.425cm](dotscnright){$\ldots$};

%\node[below of = b113](c0){$b_{11,3}$};
%\node[below of = b172](c1){$b_{21,1}$};


%\node[below of = dots3,yshift=+5pt,xshift=-13.25pt](cdotdotdot){Bits $b_0,b_1,\ldots b_{d_\text{c}-2}$ and $x$ correspond to some $c_{k,\nu}$.};
%\node[above of = cdotdotdot,yshift=-23pt](abovecdotdotdot){};
%\node[below of = b210](cdcm2){$b_{71,0}$};
%\node[below of = b711](x){$x$};
%\node[left of = c0,yshift=1.5pt]{$\mathbf{c}^\text{T}=$};
%\node[above of = cdotdotdot,yshift=-0.78cm](brace){$\underbrace{\quad\quad\quad\quad\quad
%\quad\quad\quad\quad\quad\quad\quad\quad\quad\quad\quad\quad\quad\quad\quad}_{}$};


\graph[use existing nodes]
{
b113.north -- cn0.south;
b172.north -- cn0.south;
b210.north -- cn0.south;
b711.north --[black] cn0.south;
%cdotdotdot--[-latex] b113.south;
%cdotdotdot--[-latex] b172.south;
%cdotdotdot--[-latex] b210.south;
%cdotdotdot--[-latex] x;
%abovecdotdotdot.north--[-latex]dots3.south;
%invisiblebitnode.north--cn0.south;
%invisiblebitnode2.north--cn0.south;
invisiblebitnode3.north--cn0.south;
};

\node[above = .5cm of b113,xshift=0.6cm](y0){$y_1$};
\node[above = -0.05cm of b172,xshift=-0.2cm](y1){$y_2$};
\node[above = -0.05cm of b210,xshift=-0.8cm](ydcm2){$y_{d_\text{c}-1}$};
\node[right = 1.5cm of cn0,xshift=0cm,yshift=-1cm](t){$t$};

\node[above of=y0,xshift=+0.95cm](ay0){};
\draw[-latex] (y0.north) -- (ay0);

\node[above of=y1,xshift=+0.0cm](ay1){};
\draw[-latex] (y1.north) -- (ay1);

\node[above of=ydcm2,xshift=-1.065cm](ay2){};
\draw[-latex] (ydcm2.north) -- (ay2);

\node[right of=y1,xshift=-0.35cm](roy1){};
\node[right of=ay1,xshift=-0.68cm](roay1){};
%\draw[-latex] (roy1.north) -- (roay1);

\node[right of=y1,xshift=0.24cm](roy12){};
\node[right of=ay1,xshift=-0.33cm](roay12){};
%\draw[-latex] (roy12.north) -- (roay12);

\node[above of = t,xshift=-1.55cm,yshift=-0.26cm](aot){};
\draw[-latex] (aot)--(t);

\draw[opacity=0.5] (cn2.south)--(b120.north);
\draw[opacity=0.5] (cn2.south)--(b112.north);
\draw[opacity=0.5] (cn1.south)--(b711.north);
\draw[opacity=0.5] (cn1.south)--(b210.north);
%\draw[opacity=0.5] (cninvleft2.south)--(b112.north);
%\draw[opacity=0.5] (cninvleft2.south)--(cn2.south);
\draw[opacity=0.5] (cninvright.south)--(b210.north);
\draw[opacity=0.5] (cninvright2.south)--(cn1.south);
\draw[opacity=0.5] (cninvright3.south)--(b711.north);

\draw[opacity=0.5] (cninvleft3.south)--(b112.north);
\draw[opacity=0.5] (cninvleft.south)--(b113.north);

\node[above of=b120,xshift=0.4cm,yshift=-0.5cm](ab120){};
\node[above of=b120,xshift=.5cm,yshift=-0.3cm](ab1202){};
\draw[opacity=0.5] (b120.north)--(ab120);
%\draw[opacity=0.5] (b120.north)--(ab1202);

\node[above of=b113,xshift=-.4cm,yshift=-0.5cm](ab113){};
\draw[opacity=0.5] (b113.north)--(ab113);
%\draw[opacity=0.5] (cn1.south)--(6.05,1);
\end{tikzpicture}
